Semantic Communication for Cooperative Multi-Task Processing over Wireless Networks

In this paper, we investigated semantic communication for multi-task processing using an information-theoretic approach. We introduced the concept of a "semantic source", allowing multiple semantic interpretations from a single observation. We formulated an end-to-end optimization problem taking into account the communication channel, maximizing mutual information (infomax) to design the semantic encoding and decoding process exploiting the statistical relations between semantic variables. To solve the problem we perform data-driven deep learning employing variational approximation techniques. Our semantic encoder is divided into a common unit and multiple specific units to facilitate cooperative multi-task processing. Simulation results demonstrate the effectiveness of our proposed semantic source and system design when statistical relationships exist, comparing cooperative task processing with independent task processing. However, our findings highlight that cooperative multi-tasking is not always beneficial, emphasizing the importance of statistical relationships between tasks and indicating the need for further investigation into the semantically processing of multiple tasks.

==> Figures/bc_error_rates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task1 execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.00410356839548628, ymax=0.0705638441513008,
ymode=log,
ytick style={color=black}
]
\addplot [thin, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.0620050057768822
1 0.0248050037771463
2 0.022135004401207
3 0.0204149968922138
4 0.0193449910730124
5 0.0184999946504831
6 0.0183799918740988
7 0.0175500009208918
8 0.0168699976056814
9 0.0161900017410517
10 0.0151850013062358
11 0.0146149965003133
12 0.0140949990600348
13 0.0132400039583445
14 0.0125200031325221
15 0.0120600014925003
16 0.0116050094366074
17 0.0111399944871664
18 0.0109699992462993
19 0.0105350017547607
20 0.0100050000473857
21 0.0098550021648407
22 0.00960499607026577
23 0.00954500120133162
24 0.00939999520778656
25 0.00911500491201878
26 0.00882500130683184
27 0.0085600046440959
28 0.00868500210344791
29 0.00872000120580196
30 0.00853999890387058
31 0.00817500334233046
32 0.00818500202149153
33 0.00814999919384718
34 0.00807000137865543
35 0.00782000459730625
36 0.00784500502049923
37 0.00766500225290656
38 0.00783500354737043
39 0.00757499923929572
40 0.0075999884866178
41 0.00757000455632806
42 0.00774499168619514
43 0.00758000928908587
44 0.00743499677628279
45 0.00746999680995941
46 0.00730000156909227
47 0.00746499886736274
48 0.00718999793753028
49 0.00710999965667725
50 0.00718499720096588
51 0.0072500049136579
52 0.00728999357670546
53 0.00708499550819397
54 0.00707499962300062
55 0.0069950046017766
56 0.00710500776767731
57 0.00686999876052141
58 0.00693500647321343
59 0.00711999554187059
60 0.00683999666944146
61 0.00701999664306641
62 0.00698500266298652
63 0.00685501098632812
64 0.00685999402776361
65 0.00655500590801239
66 0.00689500290900469
67 0.0066350013948977
68 0.00673499703407288
69 0.00675499718636274
70 0.00662499666213989
71 0.00659500062465668
72 0.00664999475702643
73 0.00658500194549561
74 0.00658999662846327
75 0.00640000402927399
76 0.00667999964207411
77 0.00636499840766191
78 0.00643999595195055
79 0.00657000252977014
80 0.00651999702677131
81 0.0067900032736361
82 0.00636499840766191
83 0.0065749972127378
84 0.00650999834761024
85 0.00652499496936798
86 0.00643000286072493
87 0.00648999819532037
88 0.00627000350505114
89 0.00648499745875597
90 0.00641499739140272
91 0.00629499554634094
92 0.0065000057220459
93 0.00630499143153429
94 0.00658499915152788
95 0.0064199953339994
96 0.00653500249609351
97 0.00634999852627516
98 0.00641500344499946
99 0.00638999929651618
100 0.0064950049854815
101 0.00643499800935388
102 0.00632500369101763
103 0.00642500538378954
104 0.00643500965088606
105 0.00643999595195055
106 0.00622499594464898
107 0.00646999478340149
108 0.00648000231012702
109 0.00636500399559736
110 0.00637500593438745
111 0.00638000387698412
112 0.00648999493569136
113 0.00625999877229333
114 0.00637499708682299
115 0.00625000614672899
116 0.00640999665483832
117 0.00631999969482422
118 0.00640499871224165
119 0.00628499966114759
120 0.00626499671489
121 0.00624999403953552
122 0.0061800004914403
123 0.00612499425187707
124 0.00636999914422631
125 0.00628000218421221
126 0.00626499950885773
127 0.00631500175222754
128 0.00624500215053558
129 0.00629999022930861
130 0.00643999874591827
131 0.00622499268501997
132 0.0064249993301928
133 0.00616500061005354
134 0.0063450038433075
135 0.0062299994751811
136 0.00607999553903937
137 0.00633999425917864
138 0.00617499928921461
139 0.00611000042408705
140 0.00624000141397119
141 0.00604000687599182
142 0.00617999723181129
143 0.00621500005945563
144 0.00617500254884362
145 0.00615999707952142
146 0.00603500893339515
147 0.00610500294715166
148 0.00625500362366438
149 0.00598500389605761
150 0.00601000199094415
151 0.00614999840036035
152 0.00612000236287713
153 0.00606499891728163
154 0.00621000211685896
155 0.00600500125437975
156 0.00622999388724566
157 0.00615499913692474
158 0.00604500761255622
159 0.00604499597102404
160 0.0062950043939054
161 0.00590999703854322
162 0.00601499993354082
163 0.00621999520808458
164 0.00609999289736152
165 0.00623999815434217
166 0.0061450032517314
167 0.00623999815434217
168 0.00617500534281135
169 0.00598999857902527
170 0.00620499858632684
171 0.00613000383600593
172 0.00613999972119927
173 0.00612499704584479
174 0.00613499898463488
175 0.0061800004914403
176 0.00607999879866838
177 0.00619499385356903
178 0.00613999972119927
179 0.00621500331908464
180 0.00624500215053558
181 0.00615000119432807
182 0.00612500309944153
183 0.00589999835938215
184 0.00609999615699053
185 0.00607000291347504
186 0.00608000764623284
187 0.00607500085607171
188 0.00615999987348914
189 0.00604500155895948
190 0.00596999516710639
191 0.00608500558882952
192 0.00612500309944153
193 0.00607000570744276
194 0.00613000383600593
195 0.0059199957177043
196 0.00603000214323401
197 0.00607000291347504
198 0.00596499722450972
199 0.00612999498844147
200 0.00612499425187707
201 0.00605500349774957
202 0.00609499821439385
203 0.00610000174492598
204 0.00602499535307288
205 0.00608500558882952
206 0.00615999987348914
207 0.00617499928921461
208 0.0062249987386167
209 0.00621999800205231
210 0.00604999950155616
211 0.00611500162631273
212 0.00602000067010522
213 0.00606000144034624
214 0.00598500063642859
215 0.00620499858632684
216 0.00603499729186296
217 0.0061450032517314
218 0.00604499876499176
219 0.00603499729186296
220 0.00599500257521868
221 0.00608499953523278
222 0.00626499671489
223 0.00613499572500587
224 0.00619499385356903
225 0.00606000144034624
226 0.00611000042408705
227 0.00603999802842736
228 0.00610500294715166
229 0.00605999818071723
230 0.00609000632539392
231 0.0059799998998642
232 0.00600999873131514
233 0.00601000199094415
234 0.00609499495476484
235 0.00614500045776367
236 0.00587499747052789
237 0.00593999633565545
238 0.00594499707221985
239 0.00596500933170319
240 0.00613000383600593
241 0.00614499440416694
242 0.00605999538674951
243 0.00607999553903937
244 0.00616500386968255
245 0.00604499876499176
246 0.00598499784246087
247 0.00602999608963728
248 0.00612500589340925
249 0.00601499993354082
250 0.00614499766379595
251 0.0061250003054738
252 0.00600500404834747
253 0.00588000100106001
254 0.00584000628441572
255 0.00605999818071723
256 0.00585998874157667
257 0.00592999765649438
258 0.00595999648794532
259 0.00587500026449561
260 0.00589500088244677
261 0.0060749975964427
262 0.00601500272750854
263 0.00611500721424818
264 0.00580499460920691
265 0.00616999249905348
266 0.00595000106841326
267 0.00595000386238098
268 0.00594500312581658
269 0.00598500669002533
270 0.0060550095513463
271 0.00599499652162194
272 0.00597999105229974
273 0.00603999802842736
274 0.00599500257521868
275 0.00608999421820045
276 0.00592000503093004
277 0.00599999725818634
278 0.00588000426068902
279 0.00600000331178308
280 0.00597000122070312
281 0.0060749975964427
282 0.00604499597102404
283 0.00604999950155616
284 0.00600500404834747
285 0.0059950053691864
286 0.00613499572500587
287 0.00594999501481652
288 0.0060000061057508
289 0.00597999384626746
290 0.00615500193089247
291 0.00609999895095825
292 0.00588999968022108
293 0.00607500690966845
294 0.00589999556541443
295 0.00601000199094415
296 0.00594499986618757
297 0.00585500011220574
298 0.00602000067010522
299 0.00593499233946204
};
\addlegendentry{\small Without CU}
\addplot [thin, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.0228650011122227
1 0.018475005403161
2 0.0166300032287836
3 0.0149199990555644
4 0.0135700106620789
5 0.0123499985784292
6 0.0117599992081523
7 0.010835001245141
8 0.0101350070908666
9 0.0099599901586771
10 0.00918999873101711
11 0.0089000016450882
12 0.00821500457823277
13 0.0080550042912364
14 0.00790999550372362
15 0.00771499564871192
16 0.0072900028899312
17 0.00727500906214118
18 0.00715999584645033
19 0.00659000268206
20 0.00680499989539385
21 0.00669000158086419
22 0.00655999779701233
23 0.00641000270843506
24 0.00625500362366438
25 0.00634999852627516
26 0.00615999987348914
27 0.00600499520078301
28 0.00606000144034624
29 0.00599499326199293
30 0.00589499762281775
31 0.00597499590367079
32 0.00576500594615936
33 0.00590999703854322
34 0.00571999838575721
35 0.00566500425338745
36 0.00575999915599823
37 0.005840003490448
38 0.00570999691262841
39 0.00580500671640038
40 0.00564500410109758
41 0.00565500278025866
42 0.00559499580413103
43 0.0056400028988719
44 0.00555500388145447
45 0.00543499598279595
46 0.0056350021623075
47 0.00551000516861677
48 0.00563499610871077
49 0.0055199982598424
50 0.00547999748960137
51 0.00555000593885779
52 0.00548999896273017
53 0.00556500256061554
54 0.00553000578656793
55 0.00554000120609999
56 0.00558499991893768
57 0.00550500443205237
58 0.00543499598279595
59 0.0053400038741529
60 0.0056350021623075
61 0.00544500350952148
62 0.00572000443935394
63 0.00551999500021338
64 0.00542499730363488
65 0.00550499558448792
66 0.00543001014739275
67 0.00546500086784363
68 0.0053199976682663
69 0.00533500034362078
70 0.00557999918237329
71 0.00550999958068132
72 0.00520500261336565
73 0.00550500163808465
74 0.00532000651583076
75 0.00525000691413879
76 0.00546000292524695
77 0.00528500368818641
78 0.00532499840483069
79 0.00543499598279595
80 0.00530499825254083
81 0.00512999901548028
82 0.00527999689802527
83 0.00528000015765429
84 0.0053450046107173
85 0.00535000255331397
86 0.00507999677211046
87 0.00523999612778425
88 0.00526000279933214
89 0.00524500012397766
90 0.00519000273197889
91 0.0053300024010241
92 0.00551500031724572
93 0.00520999450236559
94 0.00528499763458967
95 0.00519500067457557
96 0.00532000372186303
97 0.00521500408649445
98 0.00507499556988478
99 0.00537000317126513
100 0.00523000070825219
101 0.00526000279933214
102 0.00524000218138099
103 0.00509999413043261
104 0.00522000202909112
105 0.00511499354615808
106 0.00535000255331397
107 0.00498999655246735
108 0.00508500030264258
109 0.00520999729633331
110 0.00508999545127153
111 0.00505500752478838
112 0.00514000374823809
113 0.00512499827891588
114 0.00513000506907701
115 0.00509500503540039
116 0.00510499766096473
117 0.00497000198811293
118 0.0049950061365962
119 0.00529499631375074
120 0.00522999744862318
121 0.00520000467076898
122 0.00505000352859497
123 0.00501500070095062
124 0.00505499541759491
125 0.00505000073462725
126 0.00491999369114637
127 0.00494000595062971
128 0.00513998884707689
129 0.00511000165715814
130 0.00506500294432044
131 0.00515999784693122
132 0.00525000086054206
133 0.00509000429883599
134 0.00515000522136688
135 0.00540500273928046
136 0.00515499990433455
137 0.00522500881925225
138 0.00511000771075487
139 0.00516500184312463
140 0.00497000804170966
141 0.00499499728903174
142 0.00517000257968903
143 0.00512500107288361
144 0.0049749999307096
145 0.00505001237615943
146 0.00497000198811293
147 0.00503500085324049
148 0.00506999483332038
149 0.00507000368088484
150 0.00510500371456146
151 0.00503000011667609
152 0.00500500202178955
153 0.00490999827161431
154 0.00500500481575727
155 0.00500999996438622
156 0.00524999806657434
157 0.00501499464735389
158 0.00493000168353319
159 0.0049599944613874
160 0.00498000392690301
161 0.00512000638991594
162 0.00488499691709876
163 0.00498500186949968
164 0.00503500085324049
165 0.00510500371456146
166 0.0051350025460124
167 0.00498500466346741
168 0.00494500389322639
169 0.00490999827161431
170 0.00497000524774194
171 0.00503499805927277
172 0.00501000275835395
173 0.00487999338656664
174 0.00482499878853559
175 0.00493999430909753
176 0.00474499445408583
177 0.00510500092059374
178 0.00505500147119164
179 0.00494000036269426
180 0.00500500202178955
181 0.00498500186949968
182 0.00490000238642097
183 0.00505999941378832
184 0.00502999732270837
185 0.0048850029706955
186 0.00491500180214643
187 0.00488000502809882
188 0.00491999974474311
189 0.00505499821156263
190 0.00483499746769667
191 0.00487499823793769
192 0.0048800022341311
193 0.0048750014975667
194 0.00512000638991594
195 0.00480499258264899
196 0.00493999710306525
197 0.00490500032901764
198 0.00484999734908342
199 0.0049000084400177
200 0.00512999575585127
201 0.00485499808564782
202 0.00493499636650085
203 0.00482999673113227
204 0.00486999750137329
205 0.00486999750137329
206 0.00499500054866076
207 0.00505499821156263
208 0.00469500431790948
209 0.00483499746769667
210 0.00499000540003181
211 0.00484499940648675
212 0.00500499922782183
213 0.00495000183582306
214 0.00483500072732568
215 0.00489500164985657
216 0.00491000432521105
217 0.00484500546008348
218 0.00472999829798937
219 0.00491500180214643
220 0.00479499716311693
221 0.00489000370725989
222 0.00494500109925866
223 0.00492500979453325
224 0.00495500862598419
225 0.00492499768733978
226 0.00485000293701887
227 0.00500999670475721
228 0.0050300033763051
229 0.00482999999076128
230 0.00495500583201647
231 0.00507000368088484
232 0.00470499973744154
233 0.00486000161617994
234 0.00480000069364905
235 0.00478499848395586
236 0.00489499885588884
237 0.00481998920440674
238 0.00504999747499824
239 0.00476500112563372
240 0.00474500376731157
241 0.00487999897450209
242 0.00487499823793769
243 0.00493499916046858
244 0.00499500054866076
245 0.00495000462979078
246 0.00486500281840563
247 0.00482500204816461
248 0.00470999768003821
249 0.00478000054135919
250 0.00485000899061561
251 0.00471500447019935
252 0.00486499676480889
253 0.00486000487580895
254 0.00483999866992235
255 0.00492000300437212
256 0.00485999882221222
257 0.00475999992340803
258 0.00486000487580895
259 0.00489999959245324
260 0.00478000333532691
261 0.00478000938892365
262 0.00487500429153442
263 0.0048800022341311
264 0.00470500299707055
265 0.0048850029706955
266 0.00470499414950609
267 0.00486000487580895
268 0.00480000395327806
269 0.00480000069364905
270 0.00475000124424696
271 0.00483999866992235
272 0.00485000619664788
273 0.00483499746769667
274 0.00483500072732568
275 0.00467000296339393
276 0.00479499995708466
277 0.00471499841660261
278 0.00470499973744154
279 0.00479000806808472
280 0.00481500010937452
281 0.00489499559625983
282 0.00489999959245324
283 0.00480499863624573
284 0.00491499621421099
285 0.00485999882221222
286 0.00489999959245324
287 0.00492499489337206
288 0.00479999789968133
289 0.00495000183582306
290 0.00495499977841973
291 0.00479999464005232
292 0.00486499955877662
293 0.00476499507203698
294 0.00494999904185534
295 0.00483499467372894
296 0.00481000263243914
297 0.00487000634893775
298 0.00484999734908342
299 0.00475999433547258
};
\addlegendentry{\small With CU}

\end{axis}

\end{tikzpicture}


==> Figures/cb_error_rates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task2 execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.0232473451463973, ymax=0.548753227132256,
ymode=log,
ytick style={color=black}
]
\addplot [thick, magenta, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.475300014019012
1 0.326180011034012
2 0.242600008845329
3 0.193559989333153
4 0.16389998793602
5 0.147119984030724
6 0.132579997181892
7 0.123319998383522
8 0.116340003907681
9 0.111319996416569
10 0.105599999427795
11 0.102780006825924
12 0.0986400097608566
13 0.0953799933195114
14 0.0916200056672096
15 0.0887800008058548
16 0.0877599939703941
17 0.0845200046896935
18 0.0833200067281723
19 0.0816399902105331
20 0.0800199955701828
21 0.0788400024175644
22 0.0764799937605858
23 0.0757199972867966
24 0.0736999958753586
25 0.0729399919509888
26 0.0716200098395348
27 0.0703600198030472
28 0.0693999975919724
29 0.0675200000405312
30 0.0674000009894371
31 0.0665199980139732
32 0.0651600137352943
33 0.0649800077080727
34 0.0639999955892563
35 0.0638400092720985
36 0.0631599873304367
37 0.0614200010895729
38 0.0621800050139427
39 0.0603800043463707
40 0.0593400001525879
41 0.0595399960875511
42 0.0587999932467937
43 0.0579600222408772
44 0.0572999939322472
45 0.0564200058579445
46 0.0557399988174438
47 0.0565400011837482
48 0.0555999986827374
49 0.0547400005161762
50 0.0543800108134747
51 0.054579995572567
52 0.0535799972712994
53 0.0540199987590313
54 0.053119994699955
55 0.0525199882686138
56 0.0525400042533875
57 0.0527199991047382
58 0.0511800050735474
59 0.0504999980330467
60 0.0510200038552284
61 0.0509199984371662
62 0.0492200031876564
63 0.0498800054192543
64 0.0489400029182434
65 0.0492799989879131
66 0.0486199855804443
67 0.0491599924862385
68 0.049019992351532
69 0.0495399944484234
70 0.0484799854457378
71 0.0480399951338768
72 0.0483000054955482
73 0.0468999966979027
74 0.0484799854457378
75 0.046719990670681
76 0.0466400012373924
77 0.0477600209414959
78 0.0475800037384033
79 0.04721999168396
80 0.0453799962997437
81 0.0469200015068054
82 0.0458400025963783
83 0.046499989926815
84 0.0472800135612488
85 0.0452199950814247
86 0.0458799973130226
87 0.0450999960303307
88 0.044539999216795
89 0.045580018311739
90 0.0448200106620789
91 0.0449000112712383
92 0.044699989259243
93 0.0450799949467182
94 0.044379997998476
95 0.044379997998476
96 0.044379997998476
97 0.0450199954211712
98 0.045460008084774
99 0.044319998472929
100 0.0434200055897236
101 0.0435399897396564
102 0.0433200113475323
103 0.0439199805259705
104 0.0447000041604042
105 0.0429800041019917
106 0.0431599989533424
107 0.0428399927914143
108 0.0441599972546101
109 0.0435199961066246
110 0.0433599948883057
111 0.0430400148034096
112 0.0426800027489662
113 0.0429199934005737
114 0.0435000061988831
115 0.0424799919128418
116 0.0424800030887127
117 0.0421999916434288
118 0.0430599935352802
119 0.0427999868988991
120 0.041640006005764
121 0.0418800003826618
122 0.0422400012612343
123 0.0425600036978722
124 0.0413599982857704
125 0.0419800169765949
126 0.0417999848723412
127 0.042420007288456
128 0.041920006275177
129 0.0426800027489662
130 0.0422400124371052
131 0.041920006275177
132 0.0417799949645996
133 0.0425600036978722
134 0.0412399992346764
135 0.0420600064098835
136 0.0404799953103065
137 0.041439987719059
138 0.0413200035691261
139 0.041420005261898
140 0.041659988462925
141 0.040999997407198
142 0.0411999933421612
143 0.0417600050568581
144 0.0409799925982952
145 0.0416800007224083
146 0.0412999987602234
147 0.0409800037741661
148 0.041420005261898
149 0.0417400002479553
150 0.0408399924635887
151 0.0407200083136559
152 0.0400200001895428
153 0.0407600179314613
154 0.0400400049984455
155 0.0406199917197227
156 0.039840005338192
157 0.0402400009334087
158 0.0405800119042397
159 0.0403999909758568
160 0.0406800135970116
161 0.0402400121092796
162 0.0392199978232384
163 0.0404400117695332
164 0.0403799898922443
165 0.0414000041782856
166 0.0403200015425682
167 0.0404400005936623
168 0.040400005877018
169 0.0404599905014038
170 0.040400005877018
171 0.039079986512661
172 0.0398399941623211
173 0.0403199903666973
174 0.0401400104165077
175 0.0401600115001202
176 0.0408000126481056
177 0.0402199998497963
178 0.0397999882698059
179 0.0409400090575218
180 0.0405799970030785
181 0.0401600003242493
182 0.039840005338192
183 0.0407599918544292
184 0.0401799902319908
185 0.0406399965286255
186 0.0407600030303001
187 0.039620004594326
188 0.0397599935531616
189 0.0405000075697899
190 0.0394000187516212
191 0.0397199988365173
192 0.0395800098776817
193 0.040400005877018
194 0.039900004863739
195 0.0404200069606304
196 0.0397599935531616
197 0.0403000004589558
198 0.0394000038504601
199 0.039900004863739
200 0.0391200073063374
201 0.0401399955153465
202 0.0400200001895428
203 0.0396599881350994
204 0.0397199988365173
205 0.0400000102818012
206 0.0397400036454201
207 0.0398399829864502
208 0.0385999903082848
209 0.0403199903666973
210 0.0396999940276146
211 0.040120005607605
212 0.0397799983620644
213 0.0388799905776978
214 0.0395799987018108
215 0.039960004389286
216 0.040180005133152
217 0.0400799997150898
218 0.0389599911868572
219 0.040120005607605
220 0.0393600091338158
221 0.0396399982273579
222 0.0391800031065941
223 0.0388800017535686
224 0.0399999991059303
225 0.0393399968743324
226 0.0397799983620644
227 0.0395200029015541
228 0.0400200113654137
229 0.0395000092685223
230 0.0397799983620644
231 0.0395200029015541
232 0.0406799912452698
233 0.0400399938225746
234 0.0390399917960167
235 0.0401999950408936
236 0.0398200042545795
237 0.0396799929440022
238 0.0399799942970276
239 0.0396799929440022
240 0.0391399972140789
241 0.0387600064277649
242 0.0399400107562542
243 0.0393199920654297
244 0.0395400151610374
245 0.0393800139427185
246 0.0391999967396259
247 0.0403199903666973
248 0.0403199903666973
249 0.0394599922001362
250 0.0399399884045124
251 0.0390399806201458
252 0.0396399982273579
253 0.0394200198352337
254 0.0396799929440022
255 0.0394799932837486
256 0.0392799861729145
257 0.0389599911868572
258 0.0400799997150898
259 0.0394800081849098
260 0.0398600101470947
261 0.0394999980926514
262 0.0393800027668476
263 0.0391399972140789
264 0.0392599925398827
265 0.039900004863739
266 0.038919985294342
267 0.0394600033760071
268 0.0383600108325481
269 0.0390399917960167
270 0.0399599894881248
271 0.040060006082058
272 0.0393800027668476
273 0.0390800014138222
274 0.0392199978232384
275 0.0390000119805336
276 0.0397799834609032
277 0.0399399995803833
278 0.0397999882698059
279 0.0393599979579449
280 0.0390599966049194
281 0.0391600020229816
282 0.0401600003242493
283 0.0390600077807903
284 0.0398800000548363
285 0.0393000021576881
286 0.0405400022864342
287 0.0392400026321411
288 0.0396999940276146
289 0.0390400066971779
290 0.0398599877953529
291 0.039840005338192
292 0.0403599962592125
293 0.0390200018882751
294 0.0394199974834919
295 0.0405799970030785
296 0.0397999994456768
297 0.0393599979579449
298 0.0399799942970276
299 0.0394199974834919
};
\addlegendentry{\small Without CU}
\addplot [thick, purple, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.468400001525879
1 0.26308000087738
2 0.191899999976158
3 0.148179993033409
4 0.120439991354942
5 0.102760002017021
6 0.090659998357296
7 0.0823000073432922
8 0.0761599987745285
9 0.0718600004911423
10 0.06751998513937
11 0.0624600052833557
12 0.0587799921631813
13 0.0559400096535683
14 0.0546799898147583
15 0.0522599928081036
16 0.0506000146269798
17 0.048640001565218
18 0.0469200015068054
19 0.0462799891829491
20 0.0454400070011616
21 0.0440600030124187
22 0.0428599938750267
23 0.0420600064098835
24 0.0425999984145164
25 0.0406600013375282
26 0.0399199947714806
27 0.0388600006699562
28 0.0386199839413166
29 0.0377599969506264
30 0.0371199958026409
31 0.036739993840456
32 0.036739993840456
33 0.0364999994635582
34 0.0365399941802025
35 0.035200010985136
36 0.0354399904608727
37 0.0355000011622906
38 0.034659992903471
39 0.0338800065219402
40 0.0342799909412861
41 0.0343999862670898
42 0.0342000015079975
43 0.0333800092339516
44 0.0332999937236309
45 0.0336600057780743
46 0.0335999950766563
47 0.032760001718998
48 0.0327000021934509
49 0.0326599963009357
50 0.0321400165557861
51 0.0330800041556358
52 0.0327999964356422
53 0.0327399969100952
54 0.0319599993526936
55 0.032540000975132
56 0.0316200032830238
57 0.0313399918377399
58 0.0316800102591515
59 0.0317200049757957
60 0.031219994649291
61 0.0319799892604351
62 0.0320600047707558
63 0.0319200046360493
64 0.0311000104993582
65 0.0311599969863892
66 0.0310400016605854
67 0.0313000082969666
68 0.031219994649291
69 0.031219994649291
70 0.0320200100541115
71 0.0312200076878071
72 0.0316799879074097
73 0.0302200205624104
74 0.0312600024044514
75 0.0306599978357553
76 0.0298799984157085
77 0.0306800007820129
78 0.0312400106340647
79 0.0310000069439411
80 0.0308799855411053
81 0.0305400006473064
82 0.030460000038147
83 0.0305399894714355
84 0.0304799918085337
85 0.0299000144004822
86 0.0296599976718426
87 0.0301200039684772
88 0.0302799940109253
89 0.0308599956333637
90 0.0305199977010489
91 0.0297600030899048
92 0.0303600076586008
93 0.0288399811834097
94 0.0301399938762188
95 0.030460000038147
96 0.0306399948894978
97 0.0307600144296885
98 0.0307600013911724
99 0.0308200120925903
100 0.0296999923884869
101 0.030239999294281
102 0.0303799994289875
103 0.030080009251833
104 0.0303799994289875
105 0.0307999961078167
106 0.0298199895769358
107 0.029860008507967
108 0.0309200044721365
109 0.0297799948602915
110 0.029859995469451
111 0.0302999969571829
112 0.0301800016313791
113 0.0302600022405386
114 0.0295999888330698
115 0.0312800034880638
116 0.0294399969279766
117 0.0299800038337708
118 0.0301800016313791
119 0.0303599946200848
120 0.0296799894422293
121 0.0291399955749512
122 0.0296200159937143
123 0.0297199971973896
124 0.0301800016313791
125 0.0302800051867962
126 0.0294000022113323
127 0.0291400067508221
128 0.0304000023752451
129 0.0307399984449148
130 0.0293200016021729
131 0.0300999879837036
132 0.0295999888330698
133 0.0294599886983633
134 0.0296000000089407
135 0.0287200100719929
136 0.0292599909007549
137 0.0303600076586008
138 0.0304199941456318
139 0.0293000098317862
140 0.0293999910354614
141 0.0288399942219257
142 0.0297400001436472
143 0.0306400060653687
144 0.0302999969571829
145 0.0294399969279766
146 0.0296599976718426
147 0.0299399979412556
148 0.0297000054270029
149 0.029580008238554
150 0.0286799911409616
151 0.0301800016313791
152 0.028820002451539
153 0.0292199850082397
154 0.0290200002491474
155 0.0292000062763691
156 0.0291800014674664
157 0.0287199858576059
158 0.0291399843990803
159 0.0288399942219257
160 0.0287999864667654
161 0.0287400130182505
162 0.0292800068855286
163 0.0287199970334768
164 0.0293200127780437
165 0.0290599949657917
166 0.0289000030606985
167 0.0294399857521057
168 0.0291600115597248
169 0.0290000084787607
170 0.0294800158590078
171 0.0286199934780598
172 0.0291999932378531
173 0.0289000160992146
174 0.0283000115305185
175 0.0292200092226267
176 0.0291399955749512
177 0.0284800045192242
178 0.0290000084787607
179 0.0291399955749512
180 0.02980000898242
181 0.0284200068563223
182 0.0307799931615591
183 0.0293999910354614
184 0.0294600017368793
185 0.0298400036990643
186 0.0288599971681833
187 0.0286799911409616
188 0.0287800077348948
189 0.0303600076586008
190 0.0287399999797344
191 0.0279600024223328
192 0.028819989413023
193 0.0279799941927195
194 0.0287199970334768
195 0.0287200100719929
196 0.0285199880599976
197 0.0279600024223328
198 0.0276599880307913
199 0.029260003939271
200 0.0286799911409616
201 0.0287000052630901
202 0.0282400008291006
203 0.0285599939525127
204 0.0278200022876263
205 0.0279200077056885
206 0.0285600069910288
207 0.0282799955457449
208 0.0280599948018789
209 0.0285599939525127
210 0.0287799946963787
211 0.0283399820327759
212 0.0277600046247244
213 0.0282400008291006
214 0.028219997882843
215 0.0287200100719929
216 0.0289199948310852
217 0.0286399964243174
218 0.0286600105464458
219 0.0281999949365854
220 0.0286200046539307
221 0.0283599980175495
222 0.0287799946963787
223 0.0274200085550547
224 0.027619993314147
225 0.0284800045192242
226 0.0283800009638071
227 0.0285399910062551
228 0.028060007840395
229 0.0286000017076731
230 0.0291400067508221
231 0.0277400128543377
232 0.0289199948310852
233 0.0281800031661987
234 0.0280199889093637
235 0.027619993314147
236 0.0277199987322092
237 0.0294399969279766
238 0.0281200055032969
239 0.0283200033009052
240 0.0283599980175495
241 0.0279799941927195
242 0.0278200022876263
243 0.0268400069326162
244 0.0279600024223328
245 0.0289599895477295
246 0.0276400092989206
247 0.027560006827116
248 0.0270599965006113
249 0.0277799963951111
250 0.0286199934780598
251 0.0289199948310852
252 0.0289999954402447
253 0.0281600002199411
254 0.0281200055032969
255 0.0281199812889099
256 0.0279000047594309
257 0.0287199970334768
258 0.0287600047886372
259 0.0284599903970957
260 0.029260003939271
261 0.0286800023168325
262 0.0296599976718426
263 0.0286200158298016
264 0.0280399918556213
265 0.0289800055325031
266 0.0275799985975027
267 0.0284000039100647
268 0.0281200055032969
269 0.0295000076293945
270 0.0281400084495544
271 0.0280200000852346
272 0.027619993314147
273 0.0292199961841106
274 0.0269999857991934
275 0.0281800031661987
276 0.028060007840395
277 0.0274400003254414
278 0.0279800053685904
279 0.0277799963951111
280 0.0286399833858013
281 0.0284799933433533
282 0.0282600037753582
283 0.0277000069618225
284 0.0281399972736835
285 0.0285400040447712
286 0.0288999918848276
287 0.0282800085842609
288 0.0285199992358685
289 0.0275599956512451
290 0.0281199924647808
291 0.0273200031369925
292 0.0275200009346008
293 0.0279000047594309
294 0.0280399918556213
295 0.0277199987322092
296 0.0292199961841106
297 0.0280999895185232
298 0.0285599939525127
299 0.027620006352663
};
\addlegendentry{\small With CU}

\end{axis}

\end{tikzpicture}


==> Figures/cc_structure_error_rates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task2 execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.0198532334616, ymax=0.55591552678982,
ymode=log,
ytick style={color=black}
]
\addplot [thick, gray, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.475300014019012
1 0.326180011034012
2 0.242600008845329
3 0.193559989333153
4 0.16389998793602
5 0.147119984030724
6 0.132579997181892
7 0.123319998383522
8 0.116340003907681
9 0.111319996416569
10 0.105599999427795
11 0.102780006825924
12 0.0986400097608566
13 0.0953799933195114
14 0.0916200056672096
15 0.0887800008058548
16 0.0877599939703941
17 0.0845200046896935
18 0.0833200067281723
19 0.0816399902105331
20 0.0800199955701828
21 0.0788400024175644
22 0.0764799937605858
23 0.0757199972867966
24 0.0736999958753586
25 0.0729399919509888
26 0.0716200098395348
27 0.0703600198030472
28 0.0693999975919724
29 0.0675200000405312
30 0.0674000009894371
31 0.0665199980139732
32 0.0651600137352943
33 0.0649800077080727
34 0.0639999955892563
35 0.0638400092720985
36 0.0631599873304367
37 0.0614200010895729
38 0.0621800050139427
39 0.0603800043463707
40 0.0593400001525879
41 0.0595399960875511
42 0.0587999932467937
43 0.0579600222408772
44 0.0572999939322472
45 0.0564200058579445
46 0.0557399988174438
47 0.0565400011837482
48 0.0555999986827374
49 0.0547400005161762
50 0.0543800108134747
51 0.054579995572567
52 0.0535799972712994
53 0.0540199987590313
54 0.053119994699955
55 0.0525199882686138
56 0.0525400042533875
57 0.0527199991047382
58 0.0511800050735474
59 0.0504999980330467
60 0.0510200038552284
61 0.0509199984371662
62 0.0492200031876564
63 0.0498800054192543
64 0.0489400029182434
65 0.0492799989879131
66 0.0486199855804443
67 0.0491599924862385
68 0.049019992351532
69 0.0495399944484234
70 0.0484799854457378
71 0.0480399951338768
72 0.0483000054955482
73 0.0468999966979027
74 0.0484799854457378
75 0.046719990670681
76 0.0466400012373924
77 0.0477600209414959
78 0.0475800037384033
79 0.04721999168396
80 0.0453799962997437
81 0.0469200015068054
82 0.0458400025963783
83 0.046499989926815
84 0.0472800135612488
85 0.0452199950814247
86 0.0458799973130226
87 0.0450999960303307
88 0.044539999216795
89 0.045580018311739
90 0.0448200106620789
91 0.0449000112712383
92 0.044699989259243
93 0.0450799949467182
94 0.044379997998476
95 0.044379997998476
96 0.044379997998476
97 0.0450199954211712
98 0.045460008084774
99 0.044319998472929
100 0.0434200055897236
101 0.0435399897396564
102 0.0433200113475323
103 0.0439199805259705
104 0.0447000041604042
105 0.0429800041019917
106 0.0431599989533424
107 0.0428399927914143
108 0.0441599972546101
109 0.0435199961066246
110 0.0433599948883057
111 0.0430400148034096
112 0.0426800027489662
113 0.0429199934005737
114 0.0435000061988831
115 0.0424799919128418
116 0.0424800030887127
117 0.0421999916434288
118 0.0430599935352802
119 0.0427999868988991
120 0.041640006005764
121 0.0418800003826618
122 0.0422400012612343
123 0.0425600036978722
124 0.0413599982857704
125 0.0419800169765949
126 0.0417999848723412
127 0.042420007288456
128 0.041920006275177
129 0.0426800027489662
130 0.0422400124371052
131 0.041920006275177
132 0.0417799949645996
133 0.0425600036978722
134 0.0412399992346764
135 0.0420600064098835
136 0.0404799953103065
137 0.041439987719059
138 0.0413200035691261
139 0.041420005261898
140 0.041659988462925
141 0.040999997407198
142 0.0411999933421612
143 0.0417600050568581
144 0.0409799925982952
145 0.0416800007224083
146 0.0412999987602234
147 0.0409800037741661
148 0.041420005261898
149 0.0417400002479553
150 0.0408399924635887
151 0.0407200083136559
152 0.0400200001895428
153 0.0407600179314613
154 0.0400400049984455
155 0.0406199917197227
156 0.039840005338192
157 0.0402400009334087
158 0.0405800119042397
159 0.0403999909758568
160 0.0406800135970116
161 0.0402400121092796
162 0.0392199978232384
163 0.0404400117695332
164 0.0403799898922443
165 0.0414000041782856
166 0.0403200015425682
167 0.0404400005936623
168 0.040400005877018
169 0.0404599905014038
170 0.040400005877018
171 0.039079986512661
172 0.0398399941623211
173 0.0403199903666973
174 0.0401400104165077
175 0.0401600115001202
176 0.0408000126481056
177 0.0402199998497963
178 0.0397999882698059
179 0.0409400090575218
180 0.0405799970030785
181 0.0401600003242493
182 0.039840005338192
183 0.0407599918544292
184 0.0401799902319908
185 0.0406399965286255
186 0.0407600030303001
187 0.039620004594326
188 0.0397599935531616
189 0.0405000075697899
190 0.0394000187516212
191 0.0397199988365173
192 0.0395800098776817
193 0.040400005877018
194 0.039900004863739
195 0.0404200069606304
196 0.0397599935531616
197 0.0403000004589558
198 0.0394000038504601
199 0.039900004863739
200 0.0391200073063374
201 0.0401399955153465
202 0.0400200001895428
203 0.0396599881350994
204 0.0397199988365173
205 0.0400000102818012
206 0.0397400036454201
207 0.0398399829864502
208 0.0385999903082848
209 0.0403199903666973
210 0.0396999940276146
211 0.040120005607605
212 0.0397799983620644
213 0.0388799905776978
214 0.0395799987018108
215 0.039960004389286
216 0.040180005133152
217 0.0400799997150898
218 0.0389599911868572
219 0.040120005607605
220 0.0393600091338158
221 0.0396399982273579
222 0.0391800031065941
223 0.0388800017535686
224 0.0399999991059303
225 0.0393399968743324
226 0.0397799983620644
227 0.0395200029015541
228 0.0400200113654137
229 0.0395000092685223
230 0.0397799983620644
231 0.0395200029015541
232 0.0406799912452698
233 0.0400399938225746
234 0.0390399917960167
235 0.0401999950408936
236 0.0398200042545795
237 0.0396799929440022
238 0.0399799942970276
239 0.0396799929440022
240 0.0391399972140789
241 0.0387600064277649
242 0.0399400107562542
243 0.0393199920654297
244 0.0395400151610374
245 0.0393800139427185
246 0.0391999967396259
247 0.0403199903666973
248 0.0403199903666973
249 0.0394599922001362
250 0.0399399884045124
251 0.0390399806201458
252 0.0396399982273579
253 0.0394200198352337
254 0.0396799929440022
255 0.0394799932837486
256 0.0392799861729145
257 0.0389599911868572
258 0.0400799997150898
259 0.0394800081849098
260 0.0398600101470947
261 0.0394999980926514
262 0.0393800027668476
263 0.0391399972140789
264 0.0392599925398827
265 0.039900004863739
266 0.038919985294342
267 0.0394600033760071
268 0.0383600108325481
269 0.0390399917960167
270 0.0399599894881248
271 0.040060006082058
272 0.0393800027668476
273 0.0390800014138222
274 0.0392199978232384
275 0.0390000119805336
276 0.0397799834609032
277 0.0399399995803833
278 0.0397999882698059
279 0.0393599979579449
280 0.0390599966049194
281 0.0391600020229816
282 0.0401600003242493
283 0.0390600077807903
284 0.0398800000548363
285 0.0393000021576881
286 0.0405400022864342
287 0.0392400026321411
288 0.0396999940276146
289 0.0390400066971779
290 0.0398599877953529
291 0.039840005338192
292 0.0403599962592125
293 0.0390200018882751
294 0.0394199974834919
295 0.0405799970030785
296 0.0397999994456768
297 0.0393599979579449
298 0.0399799942970276
299 0.0394199974834919
};
\addlegendentry{\small Without CU: SU size A}

\addplot [semithick, orange, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.195619985461235
1 0.125025004148483
2 0.105020001530647
3 0.0939900055527687
4 0.0856250077486038
5 0.0795549973845482
6 0.0739850029349327
7 0.0693800002336502
8 0.0651699900627136
9 0.0621199905872345
10 0.0590200014412403
11 0.0560599975287914
12 0.0542200021445751
13 0.0521100051701069
14 0.0503550060093403
15 0.048250000923872
16 0.0469499975442886
17 0.0453800037503242
18 0.0445000007748604
19 0.042909998446703
20 0.0419050045311451
21 0.0410450026392937
22 0.0403750017285347
23 0.0388450026512146
24 0.0384800061583519
25 0.0375800058245659
26 0.036835003644228
27 0.0360799990594387
28 0.0359000004827976
29 0.035680003464222
30 0.034464992582798
31 0.034315001219511
32 0.0338600054383278
33 0.0336800031363964
34 0.0329400040209293
35 0.0325900129973888
36 0.0324850007891655
37 0.0317949950695038
38 0.0313700065016747
39 0.0313800014555454
40 0.0310150031000376
41 0.030714999884367
42 0.0306749977171421
43 0.0302049964666367
44 0.0300700031220913
45 0.029494995251298
46 0.0296699963510036
47 0.0291600022464991
48 0.0290900021791458
49 0.0283749997615814
50 0.0287050046026707
51 0.0287849996238947
52 0.0279300026595592
53 0.0285100042819977
54 0.0280600003898144
55 0.027825003489852
56 0.0276600029319525
57 0.0271649956703186
58 0.0277849975973368
59 0.0277049951255322
60 0.0274250004440546
61 0.0269850008189678
62 0.026914993301034
63 0.0267600025981665
64 0.0267999973148108
65 0.0269949994981289
66 0.0268399976193905
67 0.0269349962472916
68 0.0264300014823675
69 0.026230001822114
70 0.0267400033771992
71 0.0265749953687191
72 0.025955006480217
73 0.0265400018543005
74 0.0261250026524067
75 0.0262000057846308
76 0.0260749999433756
77 0.0260299947112799
78 0.0258200075477362
79 0.0258600022643805
80 0.0258100032806396
81 0.0258349981158972
82 0.0258050002157688
83 0.0256599970161915
84 0.0260249972343445
85 0.0253450013697147
86 0.025670001283288
87 0.0256149917840958
88 0.0253850072622299
89 0.0252200029790401
90 0.0253300070762634
91 0.0253400001674891
92 0.0251449979841709
93 0.0253349952399731
94 0.0252100024372339
95 0.0251499954611063
96 0.0254599992185831
97 0.0252350065857172
98 0.0250549968332052
99 0.0250000022351742
100 0.0247400049120188
101 0.0248649977147579
102 0.0250749997794628
103 0.0251449942588806
104 0.0251049995422363
105 0.0247250013053417
106 0.0247400011867285
107 0.0245499964803457
108 0.0250299982726574
109 0.0248150043189526
110 0.0250800047069788
111 0.0246500074863434
112 0.0244899950921535
113 0.0249950047582388
114 0.0246799997985363
115 0.0250850021839142
116 0.024615004658699
117 0.024660000577569
118 0.0248099975287914
119 0.0246400032192469
120 0.0245900005102158
121 0.0245899967849255
122 0.0246750116348267
123 0.0246399994939566
124 0.0242850035429001
125 0.0244700070470572
126 0.0245199948549271
127 0.0247800052165985
128 0.0244699977338314
129 0.0244100000709295
130 0.0242800079286098
131 0.0245449934154749
132 0.0244350042194128
133 0.0244550015777349
134 0.0242700073868036
135 0.0244500003755093
136 0.0243550036102533
137 0.0243150033056736
138 0.0245299972593784
139 0.0240299999713898
140 0.0245500057935715
141 0.024364996701479
142 0.0240000039339066
143 0.0242299996316433
144 0.0247150026261806
145 0.0242799930274487
146 0.0245350059121847
147 0.0242599956691265
148 0.0243300013244152
149 0.0240549985319376
150 0.0239850040525198
151 0.0244100037962198
152 0.0240850057452917
153 0.0242499969899654
154 0.02454499527812
155 0.0242050047963858
156 0.0239599999040365
157 0.0241750031709671
158 0.02390499971807
159 0.023794999346137
160 0.0244399905204773
161 0.0242650099098682
162 0.0244199987500906
163 0.0239200033247471
164 0.0241800099611282
165 0.0240850001573563
166 0.0240799989551306
167 0.0240249969065189
168 0.0238549970090389
169 0.0240450017154217
170 0.0239149928092957
171 0.0239300020039082
172 0.0241800043731928
173 0.0239699985831976
174 0.0242450032383204
175 0.0238400064408779
176 0.0241000019013882
177 0.0237750019878149
178 0.0239899959415197
179 0.0241799987852573
180 0.0239100120961666
181 0.0241049975156784
182 0.0240699984133244
183 0.0235650036484003
184 0.0236699935048819
185 0.0237800031900406
186 0.0237450040876865
187 0.0236949883401394
188 0.024045005440712
189 0.0238599963486195
190 0.0235050115734339
191 0.0238350033760071
192 0.0238799955695868
193 0.0242399964481592
194 0.0240299999713898
195 0.0240099988877773
196 0.0240299962460995
197 0.0236600004136562
198 0.0238249991089106
199 0.0238749980926514
200 0.0238849967718124
201 0.0242349989712238
202 0.0239849947392941
203 0.0239549968391657
204 0.0239899959415197
205 0.0235950015485287
206 0.02390499971807
207 0.0240449905395508
208 0.0236000027507544
209 0.0237899981439114
210 0.0236900057643652
211 0.0235250033438206
212 0.0237450059503317
213 0.024015000090003
214 0.0236400067806244
215 0.0236950013786554
216 0.0236300025135279
217 0.0236149989068508
218 0.0238100048154593
219 0.0238349940627813
220 0.0237799994647503
221 0.0237650033086538
222 0.0240199975669384
223 0.0235599987208843
224 0.0236650016158819
225 0.0238400045782328
226 0.0236950069665909
227 0.0239150021225214
228 0.0238749943673611
229 0.0239799953997135
230 0.0234900061041117
231 0.0236549936234951
232 0.0236649997532368
233 0.0237300042062998
234 0.0238699968904257
235 0.0236850082874298
236 0.0238049980252981
237 0.0235449932515621
238 0.0236450023949146
239 0.0235200021415949
240 0.0236299969255924
241 0.0236600004136562
242 0.0237450040876865
243 0.023785000666976
244 0.0235799942165613
245 0.0237249974161386
246 0.0238099936395884
247 0.0233550034463406
248 0.023400004953146
249 0.0234699994325638
250 0.0239150021225214
251 0.0237550046294928
252 0.0239400025457144
253 0.0237550083547831
254 0.023630004376173
255 0.0236599948257208
256 0.0234149936586618
257 0.0237650014460087
258 0.0232850015163422
259 0.0236700028181076
260 0.0234700087457895
261 0.0238049980252981
262 0.0235300026834011
263 0.0234800036996603
264 0.0234300009906292
265 0.0236650109291077
266 0.0238349977880716
267 0.0237150005996227
268 0.0238100029528141
269 0.0239199958741665
270 0.0233999993652105
271 0.0235049985349178
272 0.0232050027698278
273 0.0233450029045343
274 0.0231000036001205
275 0.0234750062227249
276 0.0233850069344044
277 0.0236950032413006
278 0.0231049954891205
279 0.0235150009393692
280 0.0235149953514338
281 0.0234099980443716
282 0.0234399996697903
283 0.0235849972814322
284 0.0234900023788214
285 0.0236649997532368
286 0.0237750019878149
287 0.023870000615716
288 0.0234849993139505
289 0.0234499983489513
290 0.0237599946558475
291 0.0235650036484003
292 0.0233200043439865
293 0.0235750041902065
294 0.0235099941492081
295 0.0232050009071827
296 0.0234649982303381
297 0.0236199982464314
298 0.02364999987185
299 0.0235649980604649
};
\addlegendentry{Without CU: SU size 4$\times$A}
\addplot [semithick, purple, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.477780044078827
1 0.297519981861115
2 0.211634963750839
3 0.164029985666275
4 0.13271501660347
5 0.111239992082119
6 0.0955950021743774
7 0.0851349979639053
8 0.0774049907922745
9 0.0723149999976158
10 0.0674699991941452
11 0.0638899952173233
12 0.0606199875473976
13 0.0582350082695484
14 0.0556049942970276
15 0.053505003452301
16 0.0513400062918663
17 0.0497500039637089
18 0.047885000705719
19 0.0464749932289124
20 0.0459600016474724
21 0.044234998524189
22 0.0432650074362755
23 0.0421250090003014
24 0.0411949977278709
25 0.0408449992537498
26 0.0400999970734119
27 0.039964996278286
28 0.0386399999260902
29 0.0374049916863441
30 0.0376499965786934
31 0.0371600016951561
32 0.0363949984312057
33 0.0358949974179268
34 0.035690002143383
35 0.0351599976420403
36 0.0350000001490116
37 0.0343899987637997
38 0.0343200042843819
39 0.0341550000011921
40 0.033890001475811
41 0.0339150056242943
42 0.0332949981093407
43 0.0330550000071526
44 0.0326699987053871
45 0.0324050076305866
46 0.0322349965572357
47 0.0323099978268147
48 0.0325549989938736
49 0.0321000069379807
50 0.0322350040078163
51 0.0317550003528595
52 0.0314450040459633
53 0.0313349924981594
54 0.0312900058925152
55 0.0312300026416779
56 0.0310400072485209
57 0.0306449979543686
58 0.0312350001186132
59 0.0311099980026484
60 0.0305850002914667
61 0.0304149948060513
62 0.030360009521246
63 0.0305099990218878
64 0.0304749961942434
65 0.0300699975341558
66 0.0301699992269278
67 0.0300799962133169
68 0.0300749987363815
69 0.0299549996852875
70 0.0299099981784821
71 0.0299299918115139
72 0.0301750004291534
73 0.029874999076128
74 0.0296249948441982
75 0.0294199977070093
76 0.029764998704195
77 0.0297000017017126
78 0.0295449998229742
79 0.0295250006020069
80 0.0294449962675571
81 0.029484998434782
82 0.0294050015509129
83 0.0295649971812963
84 0.0297799948602915
85 0.0292649958282709
86 0.0294700060039759
87 0.0293400026857853
88 0.0292100012302399
89 0.0293900072574615
90 0.0293000005185604
91 0.0290799997746944
92 0.0291450023651123
93 0.0290999952703714
94 0.0288300067186356
95 0.0293650031089783
96 0.0289699994027615
97 0.0292300023138523
98 0.0294150002300739
99 0.0287549998611212
100 0.0288800001144409
101 0.0287049952894449
102 0.0290800034999847
103 0.0292949974536896
104 0.0289399921894073
105 0.0288350041955709
106 0.0290550030767918
107 0.0288549996912479
108 0.0286600030958652
109 0.0288949999958277
110 0.0290000028908253
111 0.0287600047886372
112 0.0291550010442734
113 0.0292249917984009
114 0.0293449964374304
115 0.0286300033330917
116 0.0288949944078922
117 0.0291499998420477
118 0.0287100039422512
119 0.0284999962896109
120 0.0289750043302774
121 0.0285649951547384
122 0.0287299994379282
123 0.0287100020796061
124 0.0285550020635128
125 0.0286749936640263
126 0.0286799911409616
127 0.0288099981844425
128 0.0289100017398596
129 0.0288499984890223
130 0.0287249982357025
131 0.0282049980014563
132 0.0286299996078014
133 0.0288049932569265
134 0.0285849962383509
135 0.0289650056511164
136 0.0286849979311228
137 0.0283449981361628
138 0.0286800023168325
139 0.0285300109535456
140 0.028414998203516
141 0.0284699946641922
142 0.0286150015890598
143 0.0285749994218349
144 0.0286399964243174
145 0.0285899993032217
146 0.0288350023329258
147 0.0278050005435944
148 0.0281849950551987
149 0.0286349952220917
150 0.028134997934103
151 0.0284049995243549
152 0.0283449981361628
153 0.0281949993222952
154 0.0283399969339371
155 0.0284449961036444
156 0.0285199992358685
157 0.0285349991172552
158 0.0287999995052814
159 0.0282549969851971
160 0.028134997934103
161 0.0284099970012903
162 0.0280450023710728
163 0.0285000018775463
164 0.028014998883009
165 0.0286700017750263
166 0.0282699968665838
167 0.028644997626543
168 0.0281250029802322
169 0.0280799977481365
170 0.0282400064170361
171 0.0280699990689754
172 0.0278300084173679
173 0.0283100008964539
174 0.0283499993383884
175 0.0278200022876263
176 0.0281549952924252
177 0.0282699968665838
178 0.0286599956452847
179 0.0282400045543909
180 0.0278800018131733
181 0.0281899906694889
182 0.0276900082826614
183 0.0282350033521652
184 0.0282200016081333
185 0.0278949942439795
186 0.0281450003385544
187 0.0283199995756149
188 0.0282049961388111
189 0.0281650014221668
190 0.0276399962604046
191 0.0282099954783916
192 0.0283350013196468
193 0.0279650036245584
194 0.0278750006109476
195 0.0280800014734268
196 0.0275549981743097
197 0.0282649956643581
198 0.0278699900954962
199 0.027904998511076
200 0.0277350042015314
201 0.0275700036436319
202 0.0275650024414062
203 0.0278099980205297
204 0.0279699973762035
205 0.0283199939876795
206 0.0280050039291382
207 0.0276800040155649
208 0.0276450011879206
209 0.0279399957507849
210 0.0284500010311604
211 0.027564998716116
212 0.0275799967348576
213 0.02776999771595
214 0.027800003066659
215 0.0273799989372492
216 0.0277350004762411
217 0.02772500179708
218 0.0277950018644333
219 0.0278300046920776
220 0.0275249928236008
221 0.0278600007295609
222 0.028179993852973
223 0.0278400033712387
224 0.02815499342978
225 0.0277999974787235
226 0.0279050022363663
227 0.0277100019156933
228 0.0277550034224987
229 0.0278999991714954
230 0.0277299992740154
231 0.0275499932467937
232 0.0280400030314922
233 0.027734998613596
234 0.0277100056409836
235 0.0276200026273727
236 0.0278399996459484
237 0.0280800070613623
238 0.0274950005114079
239 0.0274350009858608
240 0.0272699929773808
241 0.0274450071156025
242 0.0278299897909164
243 0.0273349974304438
244 0.0280050002038479
245 0.0272400043904781
246 0.02742999792099
247 0.0276050008833408
248 0.0274800062179565
249 0.0278449952602386
250 0.0275799985975027
251 0.0275449994951487
252 0.0277849975973368
253 0.0274550020694733
254 0.0272450000047684
255 0.0278150029480457
256 0.0274149961769581
257 0.0272300038486719
258 0.0277150012552738
259 0.0276350043714046
260 0.0277000013738871
261 0.0275450088083744
262 0.0277449991554022
263 0.0272900015115738
264 0.0280899908393621
265 0.0275449957698584
266 0.0277700014412403
267 0.0276349969208241
268 0.0272000040858984
269 0.0276899971067905
270 0.0274300016462803
271 0.0272950045764446
272 0.0273499991744757
273 0.0274900011718273
274 0.0277150012552738
275 0.0272800028324127
276 0.0269049964845181
277 0.02738500200212
278 0.0277749989181757
279 0.0275349952280521
280 0.0272399969398975
281 0.0268150065094233
282 0.0274350009858608
283 0.02717499807477
284 0.0273550041019917
285 0.0275700055062771
286 0.027199998497963
287 0.0273000057786703
288 0.0272100027650595
289 0.0273899994790554
290 0.0277999993413687
291 0.0271649993956089
292 0.0275000035762787
293 0.0274549964815378
294 0.0274200029671192
295 0.0274950005114079
296 0.0273899920284748
297 0.0272650010883808
298 0.0269900001585484
299 0.0271099992096424
};
\addlegendentry{With CU}
\end{axis}

\end{tikzpicture}


==> Figures/ccbb_error_rates.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.0232803115452784, ymax=0.500859897887796,
ymode=log,
ytick style={color=black}
]
\addplot [thick, purple, opacity=1.0, mark=, mark size=1, mark options={solid}]
table {%
0 0.435650020837784
1 0.247429996728897
2 0.167650014162064
3 0.125860005617142
4 0.10419000685215
5 0.0919349938631058
6 0.0824500098824501
7 0.0754500031471252
8 0.0683649927377701
9 0.0631599873304367
10 0.0585049986839294
11 0.0555649995803833
12 0.0529799945652485
13 0.0502049922943115
14 0.0484200082719326
15 0.0467900037765503
16 0.0448450073599815
17 0.0437350049614906
18 0.0422849990427494
19 0.0412200018763542
20 0.0397099927067757
21 0.0394499972462654
22 0.0382099971175194
23 0.037809994071722
24 0.036760002374649
25 0.036229994148016
26 0.0353999994695187
27 0.0352599993348122
28 0.0343300029635429
29 0.034315001219511
30 0.0334799960255623
31 0.0335550084710121
32 0.0327650047838688
33 0.032345000654459
34 0.0325049981474876
35 0.0319149978458881
36 0.0318650007247925
37 0.0314849987626076
38 0.0311549995094538
39 0.0312849953770638
40 0.0306700021028519
41 0.0308250039815903
42 0.0310949981212616
43 0.0308899935334921
44 0.0306349992752075
45 0.0299450010061264
46 0.0301450006663799
47 0.0300649963319302
48 0.0301899965852499
49 0.0298550017178059
50 0.0299300011247396
51 0.0295549966394901
52 0.0291549973189831
53 0.0301250014454126
54 0.0293050054460764
55 0.0295549985021353
56 0.0296499989926815
57 0.0290549993515015
58 0.0295650027692318
59 0.0296800024807453
60 0.0292149987071753
61 0.0292750038206577
62 0.0291799940168858
63 0.0289999954402447
64 0.0289799962192774
65 0.0290550049394369
66 0.028779998421669
67 0.0290700010955334
68 0.0291299968957901
69 0.0292000081390142
70 0.0291449967771769
71 0.0289949979633093
72 0.0290250070393085
73 0.0291900001466274
74 0.028739994391799
75 0.0288550052791834
76 0.028464999049902
77 0.0285350047051907
78 0.0288249999284744
79 0.0287800021469593
80 0.0289700068533421
81 0.029040003195405
82 0.0286099947988987
83 0.0287349931895733
84 0.0285649988800287
85 0.0287600047886372
86 0.0286250058561563
87 0.0285200029611588
88 0.0285500045865774
89 0.0287949983030558
90 0.0288599990308285
91 0.0284550003707409
92 0.0286599956452847
93 0.0284600015729666
94 0.0283999983221292
95 0.0286149978637695
96 0.0283849984407425
97 0.0284699909389019
98 0.0289099998772144
99 0.0283899996429682
100 0.0285149961709976
101 0.0285949911922216
102 0.0285250004380941
103 0.0282600019127131
104 0.0282100029289722
105 0.02836998924613
106 0.0284300036728382
107 0.0284100063145161
108 0.0285250060260296
109 0.0281500034034252
110 0.0285149905830622
111 0.0282549913972616
112 0.0289700068533421
113 0.0288750026375055
114 0.0284049920737743
115 0.0285449922084808
116 0.0283749960362911
117 0.0283000022172928
118 0.0283000022172928
119 0.0282499976456165
120 0.0282700005918741
121 0.028289994224906
122 0.0281600002199411
123 0.0284900031983852
124 0.0279900040477514
125 0.0281649976968765
126 0.0283799879252911
127 0.0282600019127131
128 0.028294999152422
129 0.0280600003898144
130 0.0279549993574619
131 0.0285850018262863
132 0.0285500027239323
133 0.0283050090074539
134 0.0281100030988455
135 0.0282450020313263
136 0.0279000010341406
137 0.0283400025218725
138 0.0281600002199411
139 0.0282799936830997
140 0.0284099988639355
141 0.027879998087883
142 0.0280549973249435
143 0.0282200034707785
144 0.028184998780489
145 0.0280900001525879
146 0.0280700027942657
147 0.027849992737174
148 0.0278099980205297
149 0.0277249999344349
150 0.0280850026756525
151 0.0275099985301495
152 0.0277600027620792
153 0.0278750006109476
154 0.0276650004088879
155 0.0279000010341406
156 0.0276099983602762
157 0.0280249956995249
158 0.0274899993091822
159 0.0276400037109852
160 0.0275899954140186
161 0.0277100000530481
162 0.02742999792099
163 0.0277299992740154
164 0.0281200017780066
165 0.0278849992901087
166 0.027690002694726
167 0.0276649948209524
168 0.0279599968343973
169 0.0275050010532141
170 0.0277749989181757
171 0.0276099983602762
172 0.0279349982738495
173 0.0278899967670441
174 0.027734998613596
175 0.027835002169013
176 0.0280800051987171
177 0.0276750028133392
178 0.02781000174582
179 0.0275299958884716
180 0.0272550042718649
181 0.0274899955838919
182 0.0279349945485592
183 0.0274049993604422
184 0.0276149995625019
185 0.027319997549057
186 0.02785499766469
187 0.0275699980556965
188 0.0274250004440546
189 0.0273050032556057
190 0.027580002322793
191 0.0275299958884716
192 0.0275300033390522
193 0.0272950027137995
194 0.0272000022232533
195 0.027794998139143
196 0.0277450028806925
197 0.0281250029802322
198 0.0276449974626303
199 0.0275650024414062
200 0.0272600054740906
201 0.0278450008481741
202 0.0275949947535992
203 0.0278200004249811
204 0.0276999957859516
205 0.0274749957025051
206 0.0277100019156933
207 0.0277049951255322
208 0.0279300026595592
209 0.0273299962282181
210 0.0271200090646744
211 0.0274850036948919
212 0.0278399996459484
213 0.0276349969208241
214 0.0274099968373775
215 0.0271000023931265
216 0.0273499973118305
217 0.0274599995464087
218 0.0277800019830465
219 0.0274550020694733
220 0.027440007776022
221 0.0277549959719181
222 0.0274499990046024
223 0.0274649951606989
224 0.0273849964141846
225 0.0273299962282181
226 0.0275699999183416
227 0.0272049959748983
228 0.027794998139143
229 0.0274349991232157
230 0.02768499776721
231 0.0278200022876263
232 0.0274800006300211
233 0.0275550037622452
234 0.0272549949586391
235 0.0272399988025427
236 0.0275099985301495
237 0.0270249992609024
238 0.0272050015628338
239 0.0273050032556057
240 0.0274099968373775
241 0.0278400033712387
242 0.027450006455183
243 0.0274699982255697
244 0.0271850042045116
245 0.0272199958562851
246 0.0270200073719025
247 0.0276549942791462
248 0.0270800031721592
249 0.0272749923169613
250 0.0274800006300211
251 0.0273749940097332
252 0.0273499898612499
253 0.0270550008863211
254 0.0269250031560659
255 0.0269800014793873
256 0.0270050019025803
257 0.0273200012743473
258 0.0273249987512827
259 0.0275049991905689
260 0.0275049954652786
261 0.0271049942821264
262 0.0276149995625019
263 0.0273499991744757
264 0.0271900035440922
265 0.0271850023418665
266 0.0273799989372492
267 0.0276949945837259
268 0.0274100061506033
269 0.0274699982255697
270 0.0275550037622452
271 0.0273950006812811
272 0.0272699985653162
273 0.0270000044256449
274 0.0272250063717365
275 0.0272199995815754
276 0.0269450005143881
277 0.0270550008863211
278 0.0273300111293793
279 0.0272050052881241
280 0.0271450020372868
281 0.0272150002419949
282 0.0272600054740906
283 0.0278400033712387
284 0.0268699936568737
285 0.0273550003767014
286 0.02700499817729
287 0.0270250029861927
288 0.0271500051021576
289 0.027014996856451
290 0.0269749946892262
291 0.0270449928939342
292 0.0267999973148108
293 0.0270400047302246
294 0.0271450020372868
295 0.0273899994790554
296 0.0268150065094233
297 0.02717499807477
298 0.0268649999052286
299 0.0274950060993433
};
\addlegendentry{\small Task1-case1}
\addplot [thick, orange, dashed, opacity=1.0, mark=, mark size=1, mark options={solid}]
table {%
0 0.422235012054443
1 0.229000046849251
2 0.158580020070076
3 0.122574999928474
4 0.100325003266335
5 0.0860750079154968
6 0.0778549909591675
7 0.0704049989581108
8 0.0653750076889992
9 0.0620199963450432
10 0.0580400004982948
11 0.0549399964511395
12 0.0522250048816204
13 0.0496449992060661
14 0.0480449981987476
15 0.0468400046229362
16 0.044659998267889
17 0.0436150059103966
18 0.0419800020754337
19 0.0408949926495552
20 0.0398500040173531
21 0.0390649996697903
22 0.0379800014197826
23 0.0374949984252453
24 0.0366899929940701
25 0.036105003207922
26 0.0351350083947182
27 0.0350899994373322
28 0.0344650000333786
29 0.034110002219677
30 0.0330349989235401
31 0.0331699959933758
32 0.032660000026226
33 0.0322199985384941
34 0.0322699956595898
35 0.0322749987244606
36 0.032175000756979
37 0.0316099971532822
38 0.0316149964928627
39 0.031660009175539
40 0.0311699919402599
41 0.030834998935461
42 0.0304600093513727
43 0.0307050012052059
44 0.0303400009870529
45 0.0304750055074692
46 0.0302200056612492
47 0.029789999127388
48 0.030199995264411
49 0.0302049927413464
50 0.0300999991595745
51 0.029644999653101
52 0.0299099944531918
53 0.0301250014454126
54 0.0299499984830618
55 0.0294799990952015
56 0.0294799990952015
57 0.0293250028043985
58 0.0296949949115515
59 0.0294299963861704
60 0.0295399986207485
61 0.0293300058692694
62 0.0291650090366602
63 0.0290199965238571
64 0.0290949996560812
65 0.0290549993515015
66 0.0285400003194809
67 0.0290099941194057
68 0.0286200009286404
69 0.0289800018072128
70 0.0289599988609552
71 0.0285850055515766
72 0.0288999937474728
73 0.0288349930197001
74 0.0287600047886372
75 0.0289600044488907
76 0.0284850001335144
77 0.0288349986076355
78 0.0287599973380566
79 0.028659999370575
80 0.028820002451539
81 0.0290550030767918
82 0.0287499967962503
83 0.028584998100996
84 0.028765007853508
85 0.0285000000149012
86 0.0288400016725063
87 0.028304997831583
88 0.0284850094467402
89 0.028974998742342
90 0.0286850035190582
91 0.0283049996942282
92 0.0286149941384792
93 0.028480002656579
94 0.0283049996942282
95 0.0289900004863739
96 0.0282049961388111
97 0.0285899993032217
98 0.028849994763732
99 0.0284449961036444
100 0.028559997677803
101 0.0283850021660328
102 0.0286700036376715
103 0.0283699985593557
104 0.0281199999153614
105 0.0283300019800663
106 0.028184998780489
107 0.0282449927181005
108 0.0284249968826771
109 0.0284349974244833
110 0.0286950021982193
111 0.0283949971199036
112 0.0286850072443485
113 0.0284449942409992
114 0.0287150032818317
115 0.028659999370575
116 0.0282099954783916
117 0.0284699983894825
118 0.0285299979150295
119 0.0282550007104874
120 0.0280549973249435
121 0.0285300109535456
122 0.0280849989503622
123 0.0284549985080957
124 0.0281549990177155
125 0.027910003438592
126 0.0281950030475855
127 0.0280699972063303
128 0.0282300002872944
129 0.0282550062984228
130 0.0281999912112951
131 0.028120007365942
132 0.0283400025218725
133 0.0283200033009052
134 0.0283750034868717
135 0.0281700044870377
136 0.028439998626709
137 0.028584998100996
138 0.0282000042498112
139 0.0281949937343597
140 0.0282150022685528
141 0.0278599951416254
142 0.0281349960714579
143 0.028074998408556
144 0.0281700007617474
145 0.0280499905347824
146 0.0279499981552362
147 0.0278949979692698
148 0.0277549959719181
149 0.0276749972254038
150 0.0280699972063303
151 0.0277799926698208
152 0.027564998716116
153 0.0278849992901087
154 0.0279400050640106
155 0.0280399974435568
156 0.0277100019156933
157 0.0278600007295609
158 0.0277200005948544
159 0.02776999771595
160 0.0277950055897236
161 0.0277899987995625
162 0.0276449974626303
163 0.0279349982738495
164 0.0278550032526255
165 0.0277600027620792
166 0.0277449935674667
167 0.0277699921280146
168 0.0280600003898144
169 0.0276449974626303
170 0.0275299996137619
171 0.0273550003767014
172 0.0278550032526255
173 0.027890007942915
174 0.0275250021368265
175 0.0278599951416254
176 0.0278050042688847
177 0.027794998139143
178 0.0276399999856949
179 0.0274800006300211
180 0.0276850014925003
181 0.0273899976164103
182 0.0277999937534332
183 0.027914997190237
184 0.0276800002902746
185 0.0273150000721216
186 0.0277449991554022
187 0.0276650004088879
188 0.0277750007808208
189 0.0275149997323751
190 0.0275700055062771
191 0.0276799984276295
192 0.0277850069105625
193 0.0273900032043457
194 0.0275050047785044
195 0.0281000044196844
196 0.0278200004249811
197 0.027734998613596
198 0.0277999974787235
199 0.0276349931955338
200 0.0271800011396408
201 0.027744997292757
202 0.0277049988508224
203 0.0282299928367138
204 0.0278800018131733
205 0.0270499978214502
206 0.0273300018161535
207 0.0277450047433376
208 0.0277150012552738
209 0.0272999964654446
210 0.0274500008672476
211 0.0278049968183041
212 0.0276450030505657
213 0.02772500179708
214 0.0276099983602762
215 0.0274449940770864
216 0.0276650041341782
217 0.0277150012552738
218 0.0282050110399723
219 0.0274300035089254
220 0.0278650019317865
221 0.02776999771595
222 0.0275299996137619
223 0.0278900023549795
224 0.0275249984115362
225 0.0273799989372492
226 0.0275750011205673
227 0.0273899920284748
228 0.0276199970394373
229 0.0277299974113703
230 0.0276749972254038
231 0.0277049951255322
232 0.0276049934327602
233 0.0275250021368265
234 0.027155002579093
235 0.0271199978888035
236 0.027279993519187
237 0.0271300021559
238 0.0269450005143881
239 0.0275100022554398
240 0.0273949950933456
241 0.0275649968534708
242 0.0270399954169989
243 0.0275199953466654
244 0.0276249907910824
245 0.0271749906241894
246 0.0269299950450659
247 0.0275249965488911
248 0.0271349940448999
249 0.0273250006139278
250 0.0273350030183792
251 0.0272999946027994
252 0.0273650027811527
253 0.0274400059133768
254 0.0272699985653162
255 0.0270499978214502
256 0.026954997330904
257 0.0274400003254414
258 0.0276949908584356
259 0.0273650027811527
260 0.0274350009858608
261 0.0273850001394749
262 0.0276199989020824
263 0.0272049997001886
264 0.0269050002098083
265 0.0272049941122532
266 0.0275150034576654
267 0.0274199899286032
268 0.0274799913167953
269 0.0275950040668249
270 0.0274800024926662
271 0.0275950022041798
272 0.0270799994468689
273 0.0272200051695108
274 0.0273400004953146
275 0.0273050032556057
276 0.0270850006490946
277 0.0268849991261959
278 0.0270900018513203
279 0.0271099954843521
280 0.0269349999725819
281 0.0269250031560659
282 0.027289992198348
283 0.0278399977833033
284 0.0269399993121624
285 0.0274650044739246
286 0.0268850028514862
287 0.0273699965327978
288 0.0273499973118305
289 0.0271449983119965
290 0.0269949939101934
291 0.02700499817729
292 0.0268800053745508
293 0.0272150076925755
294 0.026910001412034
295 0.0275199972093105
296 0.0267650038003922
297 0.0270750019699335
298 0.0271800048649311
299 0.0275050010532141
};
\addlegendentry{\small Task2-case1}
\addplot [thick, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.0847379937767982
1 0.424053966999054
2 0.55661803483963
3 0.534763932228088
4 0.47968402504921
5 0.40322607755661
6 0.329582065343857
7 0.269140034914017
8 0.225680023431778
9 0.187220022082329
10 0.160297960042953
11 0.140329986810684
12 0.124716006219387
13 0.111030012369156
14 0.100169993937016
15 0.0909180045127869
16 0.0855680108070374
17 0.0808219984173775
18 0.0772700011730194
19 0.0732079967856407
20 0.0702440068125725
21 0.0677160024642944
22 0.0658280104398727
23 0.0634079948067665
24 0.0619459971785545
25 0.0605140030384064
26 0.0590540021657944
27 0.0582739859819412
28 0.0571399927139282
29 0.0560519993305206
30 0.0555599965155125
31 0.0548460111021996
32 0.0548079907894135
33 0.0542140007019043
34 0.0538780130445957
35 0.053679995238781
36 0.0531200133264065
37 0.0534000024199486
38 0.0533300153911114
39 0.0537459999322891
40 0.0533639937639236
41 0.0530860088765621
42 0.0533759966492653
43 0.0534659996628761
44 0.0537860058248043
45 0.0536100007593632
46 0.0539100058376789
47 0.054248008877039
48 0.054540004581213
49 0.054844006896019
50 0.0549619868397713
51 0.0553040020167828
52 0.0556500069797039
53 0.0558880046010017
54 0.056383989751339
55 0.0566640049219131
56 0.0566860064864159
57 0.0575179941952229
58 0.0578940026462078
59 0.0590639971196651
60 0.0588739961385727
61 0.0592319965362549
62 0.0593460090458393
63 0.0596239902079105
64 0.0604479871690273
65 0.0609620101749897
66 0.060698002576828
67 0.0616680011153221
68 0.0623159892857075
69 0.0629220008850098
70 0.0629280135035515
71 0.063602015376091
72 0.063801996409893
73 0.0645120069384575
74 0.0650179982185364
75 0.0654139965772629
76 0.0654039978981018
77 0.0666399970650673
78 0.0665160194039345
79 0.0668560042977333
80 0.0673120021820068
81 0.0684040039777756
82 0.0680440068244934
83 0.0688359960913658
84 0.0685700103640556
85 0.069035992026329
86 0.0687939897179604
87 0.0692139863967896
88 0.0700460076332092
89 0.0699979960918427
90 0.0702219903469086
91 0.0704359859228134
92 0.0707539916038513
93 0.0708160102367401
94 0.071729987859726
95 0.0714980065822601
96 0.0712840110063553
97 0.071493998169899
98 0.0720940008759499
99 0.0724320039153099
100 0.072382003068924
101 0.072778008878231
102 0.0736420005559921
103 0.0735839977860451
104 0.073529988527298
105 0.0737339928746223
106 0.0742899924516678
107 0.0746220126748085
108 0.074659988284111
109 0.0749299973249435
110 0.0752340257167816
111 0.0755679979920387
112 0.075061984360218
113 0.0754660069942474
114 0.0759719908237457
115 0.0761160030961037
116 0.0765260010957718
117 0.076714001595974
118 0.0761580020189285
119 0.0771220028400421
120 0.076885998249054
121 0.0774819999933243
122 0.0779900103807449
123 0.0779380053281784
124 0.0775599926710129
125 0.0783540084958076
126 0.0791420042514801
127 0.0793600007891655
128 0.0785979926586151
129 0.0788700133562088
130 0.0791219994425774
131 0.080437995493412
132 0.0796500146389008
133 0.0798420011997223
134 0.0803959965705872
135 0.0805579945445061
136 0.0814640074968338
137 0.08160400390625
138 0.0808019936084747
139 0.0816599950194359
140 0.082193985581398
141 0.0830220058560371
142 0.0829299986362457
143 0.0834559798240662
144 0.08365198969841
145 0.0840860083699226
146 0.0852319970726967
147 0.0852240025997162
148 0.0849919989705086
149 0.0851719975471497
150 0.0854420214891434
151 0.086015984416008
152 0.0865600034594536
153 0.0861300081014633
154 0.0867899805307388
155 0.0871259942650795
156 0.0880400091409683
157 0.0879359915852547
158 0.0884419977664948
159 0.0880279988050461
160 0.0886939987540245
161 0.0890600010752678
162 0.089988000690937
163 0.090148001909256
164 0.0911440178751945
165 0.0906559824943542
166 0.0902839824557304
167 0.0914479941129684
168 0.0914020165801048
169 0.0922739878296852
170 0.0926999822258949
171 0.0927259996533394
172 0.0923939868807793
173 0.0927880182862282
174 0.0933799967169762
175 0.0939600020647049
176 0.0938620120286942
177 0.0947940051555634
178 0.0942539870738983
179 0.0946960151195526
180 0.0952639952301979
181 0.0955540016293526
182 0.0954100042581558
183 0.0959040224552155
184 0.0961759984493256
185 0.0967920050024986
186 0.0972680300474167
187 0.0972199812531471
188 0.0978779867291451
189 0.0973299965262413
190 0.0976679772138596
191 0.0979859903454781
192 0.0983820185065269
193 0.0987420007586479
194 0.0988860055804253
195 0.0987799912691116
196 0.0989220067858696
197 0.100432015955448
198 0.100014016032219
199 0.0996299535036087
200 0.100560009479523
201 0.100576020777225
202 0.100997999310493
203 0.100331991910934
204 0.101025991141796
205 0.101804010570049
206 0.102269992232323
207 0.101701982319355
208 0.102390006184578
209 0.101857990026474
210 0.102397993206978
211 0.102274000644684
212 0.102522008121014
213 0.102984018623829
214 0.103160001337528
215 0.104304008185863
216 0.103956006467342
217 0.104137986898422
218 0.104514010250568
219 0.104686014354229
220 0.104779995977879
221 0.103998012840748
222 0.104357995092869
223 0.105728015303612
224 0.105428010225296
225 0.105738013982773
226 0.105755977332592
227 0.106711998581886
228 0.105485990643501
229 0.106135979294777
230 0.105698011815548
231 0.106347970664501
232 0.106716021895409
233 0.10725399106741
234 0.107805997133255
235 0.10843001306057
236 0.107901982963085
237 0.10842402279377
238 0.108262002468109
239 0.108199998736382
240 0.108349993824959
241 0.108851976692677
242 0.108755990862846
243 0.109220005571842
244 0.109622001647949
245 0.109526015818119
246 0.109407976269722
247 0.110566012561321
248 0.109983988106251
249 0.110805988311768
250 0.110804013907909
251 0.110343992710114
252 0.110702000558376
253 0.110990010201931
254 0.11089601367712
255 0.11151996254921
256 0.111534014344215
257 0.111214034259319
258 0.11218398809433
259 0.110662005841732
260 0.111956015229225
261 0.112186014652252
262 0.112156011164188
263 0.112582013010979
264 0.112014025449753
265 0.11214803904295
266 0.112241990864277
267 0.112223997712135
268 0.112922042608261
269 0.112299993634224
270 0.11267201602459
271 0.112853981554508
272 0.113535992801189
273 0.112606011331081
274 0.113257996737957
275 0.113257996737957
276 0.113321997225285
277 0.112882025539875
278 0.113555997610092
279 0.113188005983829
280 0.11345399171114
281 0.113421991467476
282 0.113984011113644
283 0.113421991467476
284 0.113640002906322
285 0.114192008972168
286 0.113516017794609
287 0.11345799267292
288 0.11455599963665
289 0.114472001791
290 0.11395999789238
291 0.114693984389305
292 0.11471001803875
293 0.114644013345242
294 0.114678002893925
295 0.114093989133835
296 0.114156007766724
297 0.114896014332771
298 0.114492006599903
299 0.114095993340015
};
\addlegendentry{\small Task1-case2}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.0958100110292435
1 0.153783991932869
2 0.225143998861313
3 0.199788019061089
4 0.172135978937149
5 0.137731999158859
6 0.106937997043133
7 0.0872059911489487
8 0.0730219855904579
9 0.0624440051615238
10 0.0547779947519302
11 0.0481259934604168
12 0.0434999987483025
13 0.0407260023057461
14 0.0395199954509735
15 0.0388020053505898
16 0.0382499992847443
17 0.0377320051193237
18 0.0375460051000118
19 0.0373819954693317
20 0.0373440012335777
21 0.0371880009770393
22 0.0369419902563095
23 0.0371399931609631
24 0.037491999566555
25 0.0376219972968102
26 0.0377959981560707
27 0.0384839996695518
28 0.0387419946491718
29 0.0392600074410439
30 0.0399660058319569
31 0.0400840006768703
32 0.0408119931817055
33 0.041640006005764
34 0.0416360050439835
35 0.0423460006713867
36 0.0428039915859699
37 0.0435839891433716
38 0.0442159995436668
39 0.0444760136306286
40 0.0449499972164631
41 0.045692004263401
42 0.0459340065717697
43 0.0466699935495853
44 0.0471179969608784
45 0.0480120070278645
46 0.048285998404026
47 0.0487780086696148
48 0.049287986010313
49 0.0492679923772812
50 0.0497880093753338
51 0.0498920008540154
52 0.0500339977443218
53 0.0506519936025143
54 0.0510659962892532
55 0.0508619993925095
56 0.0514940060675144
57 0.0520560033619404
58 0.0519839972257614
59 0.0520660057663918
60 0.0524999983608723
61 0.0523420087993145
62 0.0526339896023273
63 0.0526319965720177
64 0.0529359914362431
65 0.0531699992716312
66 0.0531780049204826
67 0.0530520044267178
68 0.0536960028111935
69 0.0538839995861053
70 0.0538639985024929
71 0.0540939942002296
72 0.0541939921677113
73 0.0544199980795383
74 0.0542739853262901
75 0.0545619949698448
76 0.0547839961946011
77 0.0544180050492287
78 0.0545640103518963
79 0.0545920021831989
80 0.0547419972717762
81 0.0543879978358746
82 0.0548239983618259
83 0.0549959912896156
84 0.0549420081079006
85 0.055162001401186
86 0.0552160069346428
87 0.05528799071908
88 0.0553159937262535
89 0.0554300025105476
90 0.055651992559433
91 0.0553640015423298
92 0.0552680008113384
93 0.0557340011000633
94 0.0554460063576698
95 0.0557499937713146
96 0.0558099970221519
97 0.0559319891035557
98 0.055697999894619
99 0.0556680001318455
100 0.0555080026388168
101 0.0553659908473492
102 0.0556119978427887
103 0.0557679906487465
104 0.0558139942586422
105 0.0558380112051964
106 0.055574007332325
107 0.0555199906229973
108 0.0556579940021038
109 0.0557119995355606
110 0.0556980036199093
111 0.0556600205600262
112 0.0557819828391075
113 0.0559620037674904
114 0.0557480044662952
115 0.0558239966630936
116 0.0560340061783791
117 0.0560100078582764
118 0.0561800114810467
119 0.0561000071465969
120 0.0562219843268394
121 0.0562540106475353
122 0.056088000535965
123 0.0563179962337017
124 0.0563180074095726
125 0.0562160015106201
126 0.0561680048704147
127 0.0564699918031693
128 0.0562499910593033
129 0.056386012583971
130 0.0561760030686855
131 0.0565939992666245
132 0.0560200028121471
133 0.0565439984202385
134 0.0562179945409298
135 0.0563899986445904
136 0.0564800016582012
137 0.0564920045435429
138 0.056417990475893
139 0.0562799870967865
140 0.0565080009400845
141 0.0564159899950027
142 0.0562959797680378
143 0.0564999952912331
144 0.0568139888346195
145 0.056635994464159
146 0.0566160008311272
147 0.0565340034663677
148 0.0564700029790401
149 0.0565699897706509
150 0.0568839833140373
151 0.0570060014724731
152 0.0567520037293434
153 0.0570240020751953
154 0.0571299940347672
155 0.0568999946117401
156 0.0571280010044575
157 0.057606004178524
158 0.0571440011262894
159 0.0573800094425678
160 0.0575319975614548
161 0.057446014136076
162 0.0578879937529564
163 0.057525996118784
164 0.0578479953110218
165 0.0578260086476803
166 0.0578279979526997
167 0.0579159967601299
168 0.0579040013253689
169 0.0574779883027077
170 0.0579300113022327
171 0.0578239932656288
172 0.0578780174255371
173 0.0582299903035164
174 0.0580380111932755
175 0.0579099990427494
176 0.058263998478651
177 0.0583799928426743
178 0.0584680140018463
179 0.0586580075323582
180 0.0584979802370071
181 0.0589060112833977
182 0.0588159933686256
183 0.058719988912344
184 0.0589380040764809
185 0.0590639971196651
186 0.0592080131173134
187 0.0594819895923138
188 0.0593079961836338
189 0.0592819899320602
190 0.059213999658823
191 0.059813991189003
192 0.0597840026021004
193 0.0599339976906776
194 0.0599839873611927
195 0.0601820051670074
196 0.060009989887476
197 0.0601259917020798
198 0.0599999986588955
199 0.0604939945042133
200 0.0605040043592453
201 0.0607080012559891
202 0.0608800016343594
203 0.0610140040516853
204 0.0610460005700588
205 0.0610779970884323
206 0.0612600035965443
207 0.0611140020191669
208 0.0610620006918907
209 0.0615580044686794
210 0.0616300068795681
211 0.061426006257534
212 0.0613119974732399
213 0.0620740018785
214 0.0620440021157265
215 0.0620660111308098
216 0.0620100013911724
217 0.06216000020504
218 0.0622260011732578
219 0.0627099946141243
220 0.0626080110669136
221 0.0626499950885773
222 0.0630359947681427
223 0.0627660006284714
224 0.062658004462719
225 0.0630059838294983
226 0.0631600022315979
227 0.0633799955248833
228 0.0634640082716942
229 0.0628339946269989
230 0.0637760013341904
231 0.0635240003466606
232 0.0635999888181686
233 0.0635000020265579
234 0.0639699921011925
235 0.0640999972820282
236 0.0640079975128174
237 0.0641280114650726
238 0.0644000023603439
239 0.0644979998469353
240 0.0648939982056618
241 0.0644900053739548
242 0.0649099946022034
243 0.0646500140428543
244 0.0647099986672401
245 0.0647659972310066
246 0.0648819953203201
247 0.0653460100293159
248 0.0654640197753906
249 0.0656279921531677
250 0.0657379925251007
251 0.065870001912117
252 0.0661880001425743
253 0.0658579990267754
254 0.0656379908323288
255 0.0660759955644608
256 0.0661460012197495
257 0.0661500096321106
258 0.0666939988732338
259 0.0663000047206879
260 0.066368006169796
261 0.0662639960646629
262 0.0659859925508499
263 0.0663120001554489
264 0.066184014081955
265 0.066601999104023
266 0.0669279992580414
267 0.0667939931154251
268 0.0670560002326965
269 0.0670819878578186
270 0.067084014415741
271 0.0674379989504814
272 0.0675859898328781
273 0.0674280002713203
274 0.0673059970140457
275 0.0674499943852425
276 0.0681119933724403
277 0.0682279989123344
278 0.0671560019254684
279 0.0674440115690231
280 0.0673240125179291
281 0.0672079995274544
282 0.067501999437809
283 0.0676700100302696
284 0.0678360089659691
285 0.067718006670475
286 0.067722000181675
287 0.0677159950137138
288 0.0680060014128685
289 0.0675720050930977
290 0.0676740035414696
291 0.068181999027729
292 0.0683999955654144
293 0.0681959912180901
294 0.0689359977841377
295 0.0683059990406036
296 0.0680800005793571
297 0.0683540031313896
298 0.0687379911541939
299 0.0686480104923248
};
\addlegendentry{\small Task2-case2}
\draw[rotate around={30:(axis cs:99,0.0641)}, dashed, line width=1.0pt] (axis cs:99,0.0641) ellipse (4 and 0.12);
\node at (axis cs:144,0.12) {\small Destructive};
\draw[->] (axis cs:99,0.0641) -- (axis cs:108,0.11);
\draw[rotate around={30:(axis cs:49,0.0298)}, dashed, line width=1.0pt] (axis cs:49,0.0298) ellipse (4 and 0.08);
\node at (axis cs:124,0.035) {\small Constructive};
\draw[->] (axis cs:49,0.0298) -- (axis cs:82,0.034);
\end{axis}

\end{tikzpicture}

